Super Poincar\'e inequalities, Orlicz norms and essential spectrum

We prove some results about the super Poincar\'e inequality (SPI) and its relation to the spectrum of an operator: we show that it can be alternatively written with Orlicz norms instead of L1 norms, and we use this to give an alternative proof that a bound on the bottom of the essential spectrum implies a SPI. Finally, we apply these ideas to give a spectral proof of the log Sobolev inequality for the Gaussian measure.

==> fig_fTilde.tex <==
\beginpgfgraphicnamed{figure1}
\begin{tikzpicture}
  % Les ensembles
  \draw[very thick,|-|] (-2,0) --  node [below] {$A$} (0,0);
  \draw[very thick,|-|] (-5,-0.7) -- node [below] {$B$} (2,-0.7);
  % Les fonctions
  \draw[thick] (-9,0) -- (-7,0)
  to [out=right,in=190]
  (-5,1.75)
  to [out=10,in=left]
  (-2,2) -- (0,2)
  to [out=right,in=160]
  (2,1.75)
  to [out=-20,in=left]
  (5,0) -- (6,0);
  \draw[densely dashed] (-9,0)--(-7,0)
  % l'angle de sortie est multiplié par un facteur 1/0.875
  to [out=right,in=191.4]
  (-5,2)--(2,2)
  to [out=-22.8, in=left]
  (5,0);
  \draw [help lines] (-5,1.75)-- (5,1.75) node [below right,black] {$b$};
  \draw [help lines] (-7,0)   -- (5,0);
  \draw [help lines] (-2,2)   -- (5,2)    node [right,black] {$1$};

\end{tikzpicture}
\endpgfgraphicnamed

\beginpgfgraphicnamed{figure2}
\begin{tikzpicture}
  % Les ensembles
  \draw[very thick,|-|] (-2,0)    -- node [below,black] {$A$} (0,0);
  \draw[very thick,|-|] (-5,-0.7) -- node [below,black] {$B$} (2,-0.7);
  % Les fonctions
  \draw[thick] (-9,0) -- (-7,0)
  to [out=right,in=210]
  (-5,0.6)
  to [out=30,in=left]
  (-2,2) -- (0,2)
  to [out=right,in=150]
  (2,0.6)
  to [out=-30,in=left]
  (5,0) -- (6,0);
  \draw[densely dashed] (-5,0)
  % l'angle de sortie est multiplié par un facteur 1/0.7
  to [out=42.9,in=left]
  (-2,2)--(0,2)
  % 137.14 = 180 - (30/0.7)
  to [out=right, in=137.14]
  (2,0);
  \draw [help lines] (-5,0.6)-- (5,0.6) node [right,black] {$b$};
  \draw [help lines] (-7,0)  -- (5,0);
  \draw [help lines] (-2,2)  -- (5,2) node [right,black] {$1$};

\end{tikzpicture}
\endpgfgraphicnamed

